Self-evolving network verifiers

Symbolic network verifiers can reason about correctness across vast spaces of routing inputs and failures, but only for the protocols and features an expert has encoded by hand. Creating and maintaining a faithful model of the control plane is both difficult and never-ending, since no written source specifies perfectly what a network does: vendor implementations deviate from the RFCs, and behaviour shifts with releases. The burden of constant upkeep ultimately keeps verification out of many networks that need it. We argue that the model should instead evolve automatically to faithfully capture the actual network behaviour. To achieve that, we leverage the only source that specifies it unambiguously: the router software itself. In a counterexample-guided loop, a coding agent proposes extensions to the verifier's symbolic encoding, while a trusted oracle (e.g., emulated routers) supplies the ground-truth routing state. The agent iteratively refines the network model using each disagreement with the oracle. As early evidence, a prototype of this system taught a 3,000-line SMT-based verifier three features it did not support: OSPF areas, BGP route reflection, and L3VPN over EVPN, converging autonomously on models that match the oracle, even noticing vendor-specific behaviour. Automating model growth shifts the hard problem from writing verification systems to systematically testing them; we propose a research agenda for trusting and harnessing automatically evolved verifiers.

==> figures/cegis-loop.tikz <==
\input{figures/cegis-loop-static.tikz}

\begin{tikzpicture}[
  font=\small,
  >={Stealth[length=2.2mm,width=1.8mm]},
  box/.style={rounded corners=3pt, fill=boxbg, draw=boxedge, line width=0.6pt,
              align=center, minimum height=15mm, minimum width=23mm, inner sep=2pt},
  verif/.style={rounded corners=3pt, fill=verifbg, draw=verifedge, line width=0.9pt,
              align=center, minimum height=15mm, minimum width=23mm, inner sep=2pt},
  layer/.style={rounded corners=3pt, fill=boxbg, draw=boxedge, line width=0.6pt},
  lbl/.style={font=\small, align=center, inner sep=0pt},
  descr/.style={font=\footnotesize\itshape, text=titlegray, inner sep=0pt},
  hdr/.style={font=\bfseries\itshape, text=black},
  flow/.style={->, line width=1pt, color=inkblue},
  vflow/.style={->, line width=1pt, color=verifedge!75!black},
  feedback/.style={->, line width=1.4pt, color=duskpurple,
                   dash pattern=on 0pt off 2.2pt, line cap=round},
  evolve/.style={->, line width=1.3pt, color=evolvegreen, line cap=round},
  ic/.style={draw=iconink, line width=0.6pt},
  % ---- kept icons ----
  robot/.pic={\begin{scope}[ic]
     \draw (0,2.0mm) -- (0,2.8mm); \fill[iconink] (0,3.0mm) circle [radius=0.35mm];
     \draw[fill=white, rounded corners=0.8pt] (-2.2mm,-2.0mm) rectangle (2.2mm,2.0mm);
     \fill[iconink] (-1.0mm,0.3mm) circle [radius=0.45mm];
     \fill[iconink] (1.0mm,0.3mm) circle [radius=0.45mm];
     \draw (-1.0mm,-1.1mm) -- (1.0mm,-1.1mm);
   \end{scope}},
  rtab/.pic={\begin{scope}[ic]
     \draw[fill=white] (-3mm,-2.25mm) rectangle (3mm,2.25mm);
     \fill[iconink!15] (-3mm,1.0mm) rectangle (3mm,2.25mm);
     \draw (-3mm,1.0mm) -- (3mm,1.0mm);  \draw (-3mm,-0.6mm) -- (3mm,-0.6mm);
     \draw (0,-2.25mm) -- (0,2.25mm);
     \draw (-3mm,-2.25mm) rectangle (3mm,2.25mm);
   \end{scope}},
  % ---- slim layered document (each configuration is a small stack) ----
  slimstack/.pic={\begin{scope}[ic]
     \draw[fill=white, rounded corners=0.7pt] (-1.4mm,-7.0mm) rectangle (6.6mm,3.8mm);
     \draw[fill=white, rounded corners=0.7pt] (-2.7mm,-6.2mm) rectangle (5.3mm,4.6mm);
     \draw[fill=white, rounded corners=0.7pt] (-4.0mm,-5.4mm) rectangle (4.0mm,5.4mm);
     \foreach \y/\xb in {4.1/2.6, 2.9/3.2, 1.7/1.4, 0.5/2.8, -0.7/0.6, -1.9/2.2, -3.1/1.2}
        \fill[barsgray, rounded corners=0.2pt] (-3.0mm,\y mm) rectangle (\xb mm,\y mm+0.65mm);
   \end{scope}},
  % single slim document (for the scenarios composite)
  slimdoc/.pic={\begin{scope}[ic]
     \draw[fill=white, rounded corners=0.7pt] (-4.0mm,-5.4mm) rectangle (4.0mm,5.4mm);
     \foreach \y/\xb in {4.1/2.6, 2.9/3.2, 1.7/1.4, 0.5/2.8, -0.7/0.6, -1.9/2.2, -3.1/1.2}
        \fill[barsgray, rounded corners=0.2pt] (-3.0mm,\y mm) rectangle (\xb mm,\y mm+0.65mm);
   \end{scope}},
  % ---- lightning bolt + struck topologies ----
  bolt/.pic={\fill[boltcolor, draw=boltedge, line width=0.2pt, line join=round]
       (0.35mm,1.7mm) -- (-0.75mm,0.1mm) -- (0.05mm,0.1mm) --
       (-0.35mm,-1.7mm) -- (0.9mm,0.35mm) -- (0.1mm,0.35mm) -- cycle;},
  graphA/.pic={\begin{scope}[ic]
     \coordinate (a) at (0,3mm); \coordinate (b) at (3mm,0);
     \coordinate (c) at (0,-3mm); \coordinate (d) at (-3mm,0);
     \draw (a)--(b); \draw (b)--(c); \draw (c)--(d); \draw (d)--(a);
     \foreach \n in {a,b,c,d} \draw[fill=white] (\n) circle [radius=0.85mm];
     \pic[scale=0.58] at (1.45mm,1.45mm) {bolt};
     \draw[-{Stealth[length=1.0mm,width=0.85mm]}, line width=0.3pt, draw=inkblue]
          (-3.65mm,4.45mm) -- (-0.55mm,3.45mm);
   \end{scope}},
  graphB/.pic={\begin{scope}[ic]
     \coordinate (a) at (0,3mm); \coordinate (b) at (3mm,0);
     \coordinate (c) at (0,-3mm); \coordinate (d) at (-3mm,0);
     \draw (a)--(b); \draw (b)--(c); \draw (c)--(d); \draw (d)--(a);
     \foreach \n in {a,b,c,d} \draw[fill=white] (\n) circle [radius=0.85mm];
     \pic[scale=0.58] at (-1.45mm,-1.45mm) {bolt};
     \draw[-{Stealth[length=1.0mm,width=0.85mm]}, line width=0.3pt, draw=inkblue]
          (3.65mm,-4.45mm) -- (0.55mm,-3.45mm);
   \end{scope}},
]

% ===================== shared alignment anchors =====================
% rows (y)
\def\rTop{2.15}    % Verifier V (inputs) -- raised to de-cramp it from the Scenarios box
\def\yProp{1.32}   % Coding agent (lower of the staggered pair)
\def\yTgen{2.60}   % Test generator (raised, upper of the staggered pair)
\def\rVst{-0.60}   % evolving verifier V*
\def\rOrc{-2.25}   % oracle (raised 2mm; arrow offsets below compensated, lines unchanged)
\def\rDiff{-1.55}  % differential check (between the two data lines)
\def\rScn{-0.05}   % scenarios box center (inputs)
\def\rSet{-2.10}   % C/E set graphics (inputs)
% data-line heights (straight + parallel)
\def\yTL{-1.00}    % top data line (V* side)
\def\yBL{-2.00}    % bottom data line (oracle side)
% columns (x)
\def\xIn{1.95}     % inputs column
\def\xPro{6.10}    % V* / O column (shifted right so the green fork fits inside the loop panel)
\def\xProp{9.35}   % Coding agent (shifted right of the V*/O column)
\def\xTest{11.20}  % Test generator (shifted right to clear the counterexample label)
\def\xRT{8.75}     % routing-state tables (centered on the V*/O -> diff arrows)
\def\xDiff{12.20}  % differential check
\def\xVout{16.65}  % extended verifier V+ (upper-right)
\def\rVout{0.30}   % extended verifier V+ (lowered)
% panels
\def\pTop{3.25}  \def\pBot{-3.22}
\def\hdrgap{0.19}  % baseline height of BOTH headers above the panel top edge

% ===================== SEEDS =====================
\node[verif, sharp corners, minimum width=21mm, minimum height=12mm] (vbase) at (\xIn,\rTop) {Verifier $\mathcal{V}$};
\corners{vbase}{cmissin}{cmissin}{cmissin}{cmissin}

% --- Scenarios box ---
\node[lbl] at (\xIn,\rScn+0.97) {Scenarios $\{(c,e)\}$};
\foreach \i in {3,2,1}{
  \draw[layer] ($(\xIn,\rScn)+(\i*0.9mm,-\i*0.9mm)+(-13mm,-6.5mm)$)
        rectangle ($(\xIn,\rScn)+(\i*0.9mm,-\i*0.9mm)+(13mm,6.5mm)$);
}
\node[box, minimum width=26mm, minimum height=13mm] (scn) at (\xIn,\rScn) {};
\pic[scale=0.42] at ($(\xIn,\rScn)+(-0.66,0.17)$) {slimstack};
\node[font=\scriptsize, text=titlegray, inner sep=0.6pt, anchor=base east] (cpre)
   at ($(\xIn,\rScn)+(-0.30,-0.37)$) {config\,$\in$};
\node[font=\scriptsize, text=titlegray, inner sep=0.6pt, anchor=base west] (cset) at (cpre.base east) {$\mathcal{C}$};
\pic[scale=0.58] at ($(\xIn,\rScn)+(0.66,0.12)$) {graphA};
\node[font=\scriptsize, text=titlegray, inner sep=0.6pt, anchor=base east] (epre)
   at ($(\xIn,\rScn)+(0.845,-0.37)$) {env\,$\in$};
\node[font=\scriptsize, text=titlegray, inner sep=0.6pt, anchor=base west] (eset) at (epre.base east) {$\mathcal{E}$};

% --- C/E set graphics below ---
\pic[scale=0.50] at ($(\xIn,\rSet)+(-0.99,0.06)$) {slimstack};
\pic[scale=0.50] at ($(\xIn,\rSet)+(-0.71,0.00)$) {slimstack};
\node[font=\scriptsize\itshape, text=titlegray, align=center] at ($(\xIn,\rSet)+(-0.84,-0.74)$) {Configuration\\set $\mathcal{C}$};
\pic[scale=0.78] at ($(\xIn,\rSet)+(0.48,0.07)$) {graphA};
\pic[scale=0.78] at ($(\xIn,\rSet)+(1.26,-0.07)$) {graphB};
\node[font=\scriptsize\itshape, text=titlegray, align=center] at ($(\xIn,\rSet)+(0.87,-0.74)$) {Environment\\set $\mathcal{E}$};
\draw[draw=titlegray!55, line width=0.40pt]
  (cset.south) to[out=-90,in=90] ($(\xIn,\rSet)+(-0.84,0.52)$);
\draw[draw=titlegray!55, line width=0.40pt]
  (eset.south) to[out=-90,in=90] ($(\xIn,\rSet)+(0.87,0.45)$);

% ===================== SELF-EVOLVING LOOP =====================
% top row: Coding agent (extends V*) and Test generator
\node[box, minimum width=26mm, minimum height=11mm] (prop) at (\xProp,\yProp) {Coding Agent};
\node[box, minimum width=26mm, minimum height=11mm] (tgen) at (\xTest,\yTgen) {Test Generator};

% evolving verifier V* and oracle (left column)
\node[verif, sharp corners, minimum width=23mm, minimum height=12mm] (ver) at (\xPro,\rVst) {Evolving\\verifier $\mathcal{V}$};
\corners{ver}{cmiss}{cmiss}{cmiss}{cnA}
% red candidate feature-piece JAMMED on the top-left corner of V*
%\begin{scope}[shift={($(ver.north west)+(-0.02,0.07)$)}, rotate=22, line join=round]
%  \begin{scope}[shift={(-1.9mm,-1.9mm)}] \pTR{cred} \end{scope}
%\end{scope}
\node[box, minimum width=23mm, minimum height=11mm] (orc) at (\xPro,\rOrc) {Oracle $\mathcal{O}$};

% CHANGED: differential check simplified to the single comparison; the two
% queries and their sat/unsat polarities live in \S2.2, which the box cites.
% (Alternative subtitle per supervisor: "soundness and completeness".)
\node[box, minimum width=34mm, minimum height=14mm] (diff) at (\xDiff,\rDiff)
 {\textbf{\footnotesize Differential check}\\[3pt]
  $\mathcal{RT}^{\#}\;\stackrel{?}{\equiv}\;RT$\\[2.5pt]
  {\scriptsize\itshape\color{titlegray} as two SMT queries (\S\ref{subsec:diff-test})}};  % TODO: \S\ref{sec:...}

% extended verifier V+ (success branch) to the RIGHT of the diff box
\node[verif, sharp corners, minimum width=23mm, minimum height=12mm] (vext) at (\xVout,\rVout) {Extended\\verifier $\mathcal{V}^{+}$};
\corners{vext}{cnB}{cnC}{cnD}{cnA}

% ===================== edges =====================
% scenarios -> V* and oracle (data flow)
\draw[flow] (scn.east) to[out=-14,in=180] ([yshift=-1.9mm]ver.west);
\draw[flow] (scn.east) to[out=-44,in=180] (orc.west);

% Coding agent extends V* (artifact flow, arcing out of the agent's west side)
\draw[vflow] (prop.west) to[out=180,in=90]
  node[pos=0.5, fill=panelbg2, inner sep=1pt, font=\footnotesize, text=titlegray]{extends} (ver.north);

% data flow: V* and oracle -> diff, STRAIGHT parallel lines (tables on them)
\draw[flow] ([yshift=-4mm]ver.east)  -- ([yshift=5.5mm]diff.west);
\draw[flow] ([yshift=2.5mm]orc.east) -- ([yshift=-4.5mm]diff.west);

% routing-state tables
\pic at (\xRT,\yTL) {rtab};
\node[font=\footnotesize, text=titlegray, align=center, inner sep=1pt, anchor=south] at (\xRT,\yTL+0.34)
   {\textit{symbolic routing state}\\[1.5pt]{\color{black}$\mathcal{RT}^{\#}(c,e)$}};
\pic at (\xRT,\yBL) {rtab};
\node[font=\footnotesize, text=titlegray, align=center, inner sep=1pt, anchor=north] at (\xRT,\yBL-0.34)
   {{\color{black}$RT(c,e)$}\\[1.5pt]\textit{concrete routing state}};

% success exit: diff -> V+ (label placed in the clear space below the arrow)
% CHANGED: exit lowered 4mm->3mm to suit the shorter box
\draw[vflow] ([yshift=3mm]diff.east) to[out=12,in=205] (vext.west);
\node[font=\footnotesize, text=titlegray, align=center, anchor=north] at (15.52,-1.06)
  {all tests pass\\$\wedge$ {\color{condcolor}no more tests needed}};

% counterexample / report feedback: two PARALLEL arcs, each rising out of the
% check and levelling off into its target box's right side horizontally
% (1) inner loop: counterexample -> Coding agent (exits the check's top-CENTRE)
\draw[feedback] (diff.north) to[out=90,in=0]
  node[pos=0.5, fill=panelbg2, inner sep=2pt, font=\footnotesize, text=duskpurple, align=center]{counterexample\\$(c,e)$}
  (prop.east);
% (2) tests and report -> Test generator (a bendier swing out to the right, then back;
%     enters the Test Generator's east side LOW, leaving room for the repair-diff arrow above it)
\draw[feedback] ([xshift=-2mm]diff.north east) .. controls (14.2,0.25) and (13.70,2.15) ..
  node[pos=0.5, fill=panelbg2, inner sep=2pt, font=\footnotesize, text=duskpurple]{tests and report}
  ([yshift=-3mm]tgen.east);

% CHANGED: latest repair -> Test generator, as words instead of
% diff(V*_{t-1}, V*_t), so V* notation stays confined to the verifier box
\draw[vflow] ($(tgen.east)+(1.35,0.25)$) -- ([yshift=2.5mm]tgen.east)
  node[pos=0, anchor=west, xshift=2pt, font=\footnotesize, text=titlegray, inner sep=1pt]
    {latest repair (diff)};

% outer loop: Test generator -> add scenarios; the new (config, env) pair joins the
% data flow into BOTH the evolving verifier and the oracle (green forked arrow
% that stays inside the loop panel, in the corridor left of the V*/O column)
\coordinate (fbsplit) at (4.75,-0.15);
\draw[evolve, -] ([yshift=0.5mm]tgen.west) .. controls (6.05,2.80) and (4.78,1.90) ..
  node[pos=0.35, fill=panelbg2, inner sep=2pt, font=\footnotesize, align=center]
    {{\color{condcolor}more tests needed?}\\{\color{evolvegreen}$\rightarrow$ add scenarios} $\{c',e'\}$}
  (fbsplit);
\draw[evolve] (fbsplit) to[out=265,in=95] (4.80,-0.75);
\draw[evolve] (fbsplit) .. controls (4.40,-0.40) and (4.40,-1.75) .. (4.73,-2.19);
% the new (config, env) pair being added (sits right under "add scenarios")
\node[font=\small\bfseries, text=evolvegreen, inner sep=0pt] at (5.50,1.42) {$+$};
\begin{scope}[ic/.style={draw=evolvegreen, line width=0.55pt}]
  \pic[scale=0.28] at (5.80,1.44) {slimstack};
  \pic[scale=0.40] at (6.18,1.40) {graphA};
\end{scope}

% ===================== section panels + headers =====================
\begin{scope}[on background layer]
  \node[rounded corners=6pt, fill=panelbg, draw=paneledge, line width=0.8pt,
        fit={(0.05,\pBot) (3.75,\pTop)}] (seedpanel) {};
  \node[rounded corners=6pt, fill=panelbg2, draw=paneledge2, line width=0.8pt,
        fit={(4.35,\pBot) (18.05,\pTop)}] (looppanel) {};
\end{scope}
% CHANGED: headers derive their x from the panel nodes (always centred, even if
% a panel is resized) and share one exact baseline via the -| projection
\node[hdr, anchor=base] (seedhdr) at ($(seedpanel.north)+(0,\hdrgap)$) {Seeds};
\node[hdr, anchor=base] at (seedhdr.base -| looppanel.north) {Self-evolving loop};

\end{tikzpicture}

==> figures/cegis-progress.tikz <==
% TikZ/PGFPlots for \Cref{fig:cegis-progress}.
% Crosses are drawn as a FINAL \addplot[mark=x] in each panel: pgfplots renders
% later plots over earlier ones, so this is robust regardless of document class.

\definecolor{cpass}{HTML}{2B65B3}
\definecolor{cfail}{HTML}{C43C3C}
\definecolor{cconv}{HTML}{0A7A0A}
\pgfplotsset{
  cegispanel/.style={
    scale only axis=true, width=3.05cm, height=2.05cm,
    axis lines=left, axis line style={-, line width=0.5pt, black!70},
    tick align=outside, tick style={black!70}, major tick length=1.8pt,
    xmin=-0.6, xmax=9.6, xtick={0,3,6,9},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    ymajorgrids, grid style={black!12, line width=0.3pt},
    clip=false,
    every axis plot/.append style={line width=0.9pt},
  },
  toprow/.style={ymin=150, ymax=740, ytick={200,400,600}},
  botrow/.style={ymin=380, ymax=660, ytick={450,525,600}},
  pass/.style={cpass, solid, mark=*, mark size=1.15pt, mark options={fill=cpass, draw=cpass}},
  conv/.style={cconv, only marks, mark=*, mark size=1.7pt},
  xmark/.style={cfail, only marks, mark=x, mark size=2.2pt,
                mark options={line width=0.8pt, draw=cfail}},
}
\tikzset{
  faillab/.style={cfail, font=\scriptsize, inner sep=1.5pt},
  convlab/.style={cconv, font=\scriptsize\bfseries, inner sep=1.5pt, yshift=1.5pt},
  failtick/.style={cfail, line width=0.8pt},
}

% legend
\begin{tikzpicture}[font=\scriptsize, baseline=-0.5ex]
  \draw[cpass, line width=0.9pt] (0,0)--(0.4,0);
  \fill[cpass] (0.2,0) circle (1.1pt);
  \node[anchor=west, inner sep=2pt] at (0.42,0) {passing};
  \draw[cfail, line width=0.8pt] (1.75,-0.09)--(1.75,0.05);
  \node[cfail, font=\scriptsize, inner sep=0pt] at (1.75,0.09) {$\times$};
  \node[anchor=west, inner sep=2pt] at (1.87,0) {failing (count)};
  \fill[cconv] (3.95,0) circle (1.6pt);
  \node[anchor=west, inner sep=2pt] at (4.07,0) {converged};
\end{tikzpicture}

\medskip

\begin{subfigure}{0.48\linewidth}\centering
\begin{tikzpicture}
\begin{axis}[cegispanel, toprow,
  ylabel={tests passed}, ylabel style={yshift=-4pt}]
\addplot[pass] coordinates
  {(0,216)(1,216)(2,360)(3,400)(4,444)(5,480)(6,544)(7,544)};
\addplot[conv] coordinates {(7,544)};
\draw[failtick] (axis cs:0,216) -- (axis cs:0,316);
\draw[failtick] (axis cs:1,216) -- (axis cs:1,316);
\node[faillab, anchor=south] at (axis cs:0.5,332) {100};
\node[faillab, anchor=north] at (axis cs:4,428) {4};
\node[faillab, anchor=north] at (axis cs:5,464) {8};
\node[convlab, anchor=south] at (axis cs:7,544) {544/544};
% crosses last
\addplot[xmark] coordinates {(0,316)(1,316)(4,452)(5,492)};
\end{axis}
\end{tikzpicture}
\caption{OSPF areas $\cdot$ Opus}\label{fig:cegis-ospf-opus}
\end{subfigure}\hfill
\begin{subfigure}{0.48\linewidth}\centering
\begin{tikzpicture}
\begin{axis}[cegispanel, toprow, yticklabels={}]
\addplot[pass] coordinates
  {(0,216)(1,348)(2,416)(3,456)(4,480)(5,528)(6,580)(7,624)(8,648)(9,648)};
\addplot[conv] coordinates {(9,648)};
\draw[failtick] (axis cs:0,216) -- (axis cs:0,316);
\node[faillab, anchor=south] at (axis cs:0.1,332) {100};
\draw[failtick] (axis cs:1,348) -- (axis cs:1,368);
\node[faillab, anchor=south] at (axis cs:0.72,392) {20};
\node[convlab, anchor=south] at (axis cs:9,648) {648/648};
% crosses last
\addplot[xmark] coordinates {(0,316)(1,372)};
\end{axis}
\end{tikzpicture}
\caption{OSPF areas $\cdot$ Sonnet}\label{fig:cegis-ospf-sonnet}
\end{subfigure}

\medskip

\begin{subfigure}{0.48\linewidth}\centering
\begin{tikzpicture}
\begin{axis}[cegispanel, botrow,
  ylabel={tests passed}, ylabel style={yshift=-4pt}, xlabel={round}]
\addplot[pass] coordinates
  {(0,433)(1,508)(2,550)(3,576)(4,600)(5,600)};
\addplot[conv] coordinates {(5,600)};
\draw[failtick] (axis cs:0,433) -- (axis cs:0,484);
\node[faillab, anchor=north] at (axis cs:0,418) {51};
\draw[failtick] (axis cs:2,550) -- (axis cs:2,552);
\node[faillab, anchor=south] at (axis cs:2,560) {2};
\node[convlab, anchor=south] at (axis cs:5,600) {600/600};
% crosses last
\addplot[xmark] coordinates {(0,484)(2,552)};
\end{axis}
\end{tikzpicture}
\caption{Route reflection $\cdot$ Opus}\label{fig:cegis-rr-opus}
\end{subfigure}\hfill
\begin{subfigure}{0.48\linewidth}\centering
\begin{tikzpicture}
\begin{axis}[cegispanel, botrow, yticklabels={}, xlabel={round}]
\addplot[pass] coordinates
  {(0,433)(1,540)(2,560)(3,600)(4,600)};
\addplot[conv] coordinates {(4,600)};
\draw[failtick] (axis cs:0,433) -- (axis cs:0,484);
\node[faillab, anchor=north] at (axis cs:0,418) {51};
\node[convlab, anchor=south] at (axis cs:4,600) {600/600};
% crosses last
\addplot[xmark] coordinates {(0,484)};
\end{axis}
\end{tikzpicture}
\caption{Route reflection $\cdot$ Sonnet}\label{fig:cegis-rr-sonnet}
\end{subfigure}

==> figures/intro-tradeoff.tikz <==
\begin{tikzpicture}[
    font=\scriptsize,
    space/.style={draw=black!40, line width=0.5pt},
    core/.style={fill=inkblue!80, draw=none},
    grownfill/.style={fill=inkblue!18, draw=none},
    frontier/.style={draw=inkblue!70, dashed, line width=0.7pt},
    sample/.style={text=inkorange, font=\footnotesize, inner sep=0pt},
    expand/.style={-{Stealth[length=1.5mm]}, inkblue!70, line width=0.7pt},
    axis/.style={-{Stealth[length=1.2mm]}, black!55, line width=0.5pt},
    axlbl/.style={font=\scriptsize, text=black!60, inner sep=0.5pt},
    title/.style={font=\scriptsize\bfseries, inner sep=1pt, anchor=base},
    verdict/.style={font=\scriptsize\itshape, text=titlegray, align=center, inner sep=1pt, anchor=north},
  ]
  % ---- shared axis glyph (left of panel 1) ------------------------
  \draw[axis] (-0.42,0.30) -- (-0.42,1.15);
  \node[axlbl] at (-0.42,1.32) {$\mathcal{E}$};
  \draw[axis] (-0.42,0.30) -- (-0.04,0.30);
  \node[axlbl] at (-0.20,0.14) {$\mathcal{C}$};
  % ---- legend above the panels -------------------------------------
  \node[axlbl, anchor=base] at (3.925,2.02)
    {$\mathcal{C}$: configuration space \quad\;\; $\mathcal{E}$: environment space};
  % ---- panel 1: control-plane verification ------------------------
  \begin{scope}
    \fill[core] (0.80,0) rectangle (1.50,1.9);
    \draw[space] (0,0) rectangle (2.3,1.9);
    \node[title]   at (1.15,-0.36) {control-plane verification};
    \node[verdict] at (1.15,-0.60) {all environments within\\ a fixed configuration space};
  \end{scope}
  % ---- panel 2: emulation -----------------------------------------
  \begin{scope}[xshift=2.75cm]
    \draw[space] (0,0) rectangle (2.3,1.9);
    \foreach \p in {(0.35,0.40),(0.60,1.45),(1.05,0.90),(1.55,1.55),
                    (1.90,0.35),(2.05,1.10),(0.95,0.25),(1.40,1.15),
                    (0.30,1.00),(1.75,0.75),(0.80,1.70)}
      \node[sample] at \p {$\ast$};
    \node[title]   at (1.15,-0.36) {emulation};
    \node[verdict] at (1.15,-0.60) {any configuration,\\ one environment at a time};
  \end{scope}
  % ---- panel 3: self-evolving -------------------------------------
  \begin{scope}[xshift=5.5cm]
    % annexed configuration range: full height, lighter fill
    \fill[grownfill] (0.32,0) rectangle (1.98,1.9);
    % original core band (same band as panel 1)
    \fill[core] (0.80,0) rectangle (1.50,1.9);
    % vertical frontiers only (the guarantee already spans all environments)
    \draw[frontier] (0.32,0) -- (0.32,1.9);
    \draw[frontier] (1.98,0) -- (1.98,1.9);
    \draw[space] (0,0) rectangle (2.3,1.9);
    % growth arrows: horizontal only, staggered heights
    \draw[expand] (1.52,1.35) -- (1.90,1.35);
    \draw[expand] (1.52,0.55) -- (1.90,0.55);
    \draw[expand] (0.78,1.35) -- (0.40,1.35);
    \draw[expand] (0.78,0.55) -- (0.40,0.55);
    % oracle-checked scenarios: in the annexed strips, varied heights
    \foreach \p in {(0.52,1.62),(0.58,0.85),(0.50,0.22),
                    (1.68,1.68),(1.62,0.72),(1.74,0.28)}
      \node[sample] at \p {$\ast$};
    % one scenario on the frontier: the next counterexample being absorbed
    \node[sample] at (1.98,0.95) {$\ast$};
    \node[title]   at (1.15,-0.36) {self-evolving};
    \node[verdict] at (1.15,-0.60) {space grown through\\ oracle-checked scenarios};
  \end{scope}
\end{tikzpicture}

==> figures/looptrace.tikz <==
% TikZ for \Cref{fig:looptrace}.

\begin{tikzpicture}[
  font=\scriptsize,
  evbox/.style={rounded corners=2.5pt, draw, line width=0.7pt, fill=white,
                text width=2.2cm, align=left, inner sep=3.5pt},
  pbox/.style={evbox, draw=inkblue!75},
  cbox/.style={evbox, draw=duskpurple!75},
  gbox/.style={evbox, draw=black!45},
  stepline/.style={->, line width=0.9pt, black!60, >={Stealth[length=2mm,width=1.6mm]}, shorten >=1pt, shorten <=1pt},
]
\definecolor{okgreen}{HTML}{0A7A0A}
\definecolor{badred}{HTML}{C43C3C}
% top row, left -> right
\node[pbox] (b1) at (0,0)
  {\textcolor{inkblue}{\textbf{Agent}} writes an OSPF areas model from protocol knowledge alone. 316 starting scenarios: \textcolor{badred}{100 disagree}.};
\node[pbox] (b2) at (2.95,0)
  {Each disagreement is a \emph{counterexample}: the scenario plus the ground-truth routes. Repairs to \textcolor{okgreen}{316/316}.};
\node[cbox] (b3) at (5.9,0)
  {\textcolor{duskpurple}{\textbf{Test Generator}} reads the new code, invents scenarios targeting logic that the 316 never stressed. New tests pass.};
% bottom row, right -> left
\node[cbox] (b4) at (5.9,-3.3)
  {New scenario: two ABRs can each bridge the same area pair. Yet, upon a link failure, the path through the other ABR was not chosen: \textcolor{badred}{4 fail}. Repaired.};
\node[cbox] (b5) at (2.95,-3.3)
  {Another: area~0 splits in two; the dest. sits in the other segment but is an ABR, so the code requires an impossible all-backbone path while blocking the valid inter-area route: \textcolor{badred}{8 fail}. Repaired.};
\node[gbox] (b6) at (0,-3.3)
  {Two more rounds add no failing test cases. \textcolor{okgreen}{\textbf{Converged: 544/544.}}};
\draw[stepline] (b1) -- (b2);
\draw[stepline] (b2) -- (b3);
\draw[stepline] (b3) -- (b4);
\draw[stepline] (b4) -- (b5);
\draw[stepline] (b5) -- (b6);
\end{tikzpicture}

